Compositionality decomposed: how do neural networks generalise?

Despite a multitude of empirical studies, little consensus exists on whether neural networks are able to generalise compositionally, a controversy that, in part, stems from a lack of agreement about what it means for a neural model to be compositional. As a response to this controversy, we present a set of tests that provide a bridge between, on the one hand, the vast amount of linguistic and philosophical theory about compositionality of language and, on the other, the successful neural models of language. We collect different interpretations of compositionality and translate them into five theoretically grounded tests for models that are formulated on a task-independent level. In particular, we provide tests to investigate (i) if models systematically recombine known parts and rules (ii) if models can extend their predictions beyond the length they have seen in the training data (iii) if models' composition operations are local or global (iv) if models' predictions are robust to synonym substitutions and (v) if models favour rules or exceptions during training. To demonstrate the usefulness of this evaluation paradigm, we instantiate these five tests on a highly compositional data set which we dub PCFG SET and apply the resulting tests to three popular sequence-to-sequence models: a recurrent, a convolution-based and a transformer model. We provide an in-depth analysis of the results, which uncover the strengths and weaknesses of these three architectures and point to potential areas of improvement.

==> figures/convs2s_diagram.tex <==
\begin{tikzpicture}[scale=0.70, every node/.style={scale=0.70}]
    \path[] (-1,-1) rectangle (6.25,5);
    \foreach \idx in {1,2,3,4}
    {
        \pgfmathsetmacro\x{1.75*(\idx - 1)};
        \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
        \draw [->] (\x, 0.6) to (\x, 0.9);
    }
            
    \foreach \x in {1.25, -0.5}
    {
        \draw[fill=pink_,opacity=0.8] (\x,1) node[anchor=north]{}
          -- (\x + 4.5,1) node[anchor=north]{}
          -- (\x + 2.25,2.5) node[anchor=south]{}
          -- cycle;
    }
        
    \node at (1.75, 1.9) {\textsf{Conv}};
    \node at (3.5, 1.9) {\textsf{Conv}};
    
    \foreach \x in {1.75, 3.5}
    {
        \draw[-] (\x, 2.6) to (\x, 2.9);
    }
    
    \draw[-] (1.75, 2.9) to (3.5, 2.9);
    
    \foreach \y in {2.9, 4.2}
    {
        \draw [->] (2.625, \y) to (2.625, \y + 0.3);
    }

    \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center] at (2.625,3.7) {\textsf{Attention}};
\end{tikzpicture}


==> figures/localism_diagram.tex <==
\begin{tikzpicture}[level distance=1cm, sibling distance=1.75cm]
\node[draw, fill=blue_, minimum size=\radius, circle] {}
    child { node[draw, fill=green_, minimum size=\radius, circle] {}
        child { node[draw, fill=orange_, minimum size=\radius, circle] {}}
        child { node[draw, fill=pink_, minimum size=\radius, circle] {}}}
    child {node[draw, fill=yellow_, minimum size=\radius, circle] {}};

\draw [dashed, rounded corners] (-2.1,-2.4) rectangle (0.4,-0.6);    
    
\end{tikzpicture}


==> figures/localism_example.tex <==

\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % box around prepend B A
    \path[fill=blue_, opacity=0.5] (1,-3.6) rectangle (3.35,-2.05);
    \draw[->] (3.4, -3) to (6, -3);
    \node[draw, minimum width=1cm, fill=orange_, rectangle, align=center] at (6.7, -3) {\textsf{Model}};
    
    % box around append C AB
    \path[fill=blue_, opacity=0.5] (4.5, -2.5) rectangle (7.2, -1); %-1
    \draw[dashed, fill=blue_, opacity=0.5] (6.3, -2.2) rectangle (7, -1.8);
    \draw[->] (7.3, -1.7) to (8.9, -1.7);
    \node[draw, minimum width=1cm, fill=orange_, rectangle, align=center] at (9.6, -1.7) {\textsf{Model}};
    
    % box around echo CAB
    \path[fill=blue_, opacity=0.5] (8, -1.2) rectangle (10.2, 0.2);
    \draw[dashed, fill=blue_, opacity=0.5] (9, -1) rectangle (10, -0.6);
    \draw[->] (10.3, -0.5) to (11.3, -0.5);
    \node[draw, minimum width=1cm, fill=orange_, rectangle, align=center] at (12, -0.5) {\textsf{Model}};
    \draw[->] (12, -0.2) to (12, 0.4);
    \node[] at (12, 0.7) {\texttt{C A B B}};

    \draw[->] (6.7, -2.7) to (6.7, -2.3);
    \draw[->] (9.6, -1.4) to (9.6, -1.05);


    \begin{scope}[xshift=0cm, yshift=0cm]
    \tikzset{frontier/.style={distance from root=90pt}}
    \Tree[.\node[inner sep=0pt,outer sep=-0.4pt]  {}; 
        [.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
            \texttt{echo}
        ]
        [.\node[inner sep=0pt,outer sep=-0.4pt] {};
            [.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                \texttt{append} 
            ]
            [.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                \texttt{C}
            ]
            [.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                %[.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                \texttt{prepend}
                %]
                %[.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                \texttt{B}
                %]
                %[.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
                \texttt{A}
                %]
            ]
        ]
    ]
    \end{scope}
    
    \begin{scope}[xshift=5cm, yshift=0cm]
    \tikzset{frontier/.style={distance from root=60pt}}
    \Tree[.\node[inner sep=0pt,outer sep=-0.4pt]  {}; 
        [.\node[inner sep=0pt,outer sep=-0.4pt] {}; 
            \texttt{echo}
        ]
        [.\node[inner sep=0pt,outer sep=-0.4pt] {};
            \texttt{append} 
            \texttt{C}
            \texttt{A B}
        ]
    ]
    \end{scope}
    
    \begin{scope}[xshift=9cm, yshift=0cm]
    \tikzset{frontier/.style={distance from root=25pt}}
    \Tree[.\node[inner sep=0pt,outer sep=-0.4pt]  {}; 
        \texttt{echo}
        \texttt{C A B}
    ]
    \end{scope}
\end{tikzpicture}


==> figures/lstms2s_diagram.tex <==
\begin{tikzpicture}[scale=0.70, every node/.style={scale=0.70}]
    \path[] (-1,-1) rectangle (6.25,5);
    \foreach \idx in {1,2,3,4}
    {
        \pgfmathsetmacro\x{1.75*(\idx - 1)};
        \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
        
        \node[draw, minimum size=1cm, fill=blue_, rectangle, align=center, opacity=0.8] at (\x,1.5) {\textsf{RNN}};
        
        \draw [->] (\x, 0.6) to (\x, 0.9);
        \draw [-] (\x, 2.1) to (\x, 2.4);
    }
    
    \foreach \x in {0, 1.75, 3.5}
    {
        \draw [<->] (\x + 0.8, 1.5) to (\x + 1.1, 1.5);
    }
    
    \draw [-] (0, 2.4) to (5.25, 2.4);
    
    \foreach \y in {2.4, 3.7}
    {
        \draw [->] (2.625, \y) to (2.625, \y + 0.3);
    }
    
    \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center] at (2.625,3.2) {\textsf{Attention}};
\end{tikzpicture}


==> figures/model_diagrams.tex <==
\begin{figure}[ht]
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
            \path[] (-1,-1) rectangle (6.25,5);
            \foreach \idx in {1,2,3,4}
            {
                \pgfmathsetmacro\x{1.75*(\idx - 1)};
                \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
                
                \node[draw, minimum size=1cm, fill=blue_, rectangle, align=center, opacity=0.8] at (\x,1.5) {\textsf{RNN}};
                
                \draw [->] (\x, 0.6) to (\x, 0.9);
                \draw [-] (\x, 2.1) to (\x, 2.4);
            }
            
            \foreach \x in {0, 1.75, 3.5}
            {
                \draw [<->] (\x + 0.8, 1.5) to (\x + 1.1, 1.5);
            }
            
            \draw [-] (0, 2.4) to (5.25, 2.4);
            
            \foreach \y in {2.4, 3.7}
            {
                \draw [->] (2.625, \y) to (2.625, \y + 0.3);
            }
            
            \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center] at (2.625,3.2) {\textsf{Attention}};
        \end{tikzpicture}
    \caption{LSTMS2S}
    \label{fig:lstms2s}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
            \path[] (-1,-1) rectangle (6.25,5);
            \foreach \idx in {1,2,3,4}
            {
                \pgfmathsetmacro\x{1.75*(\idx - 1)};
                \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
                \draw [->] (\x, 0.6) to (\x, 0.9);
            }
                    
            \foreach \x in {1.25, -0.5}
            {
                \draw[fill=pink_,opacity=0.8] (\x,1) node[anchor=north]{}
                  -- (\x + 4.5,1) node[anchor=north]{}
                  -- (\x + 2.25,2.5) node[anchor=south]{}
                  -- cycle;
            }
                
            \node at (1.75, 1.9) {\textsf{Conv}};
            \node at (3.5, 1.9) {\textsf{Conv}};
            
            \foreach \x in {1.75, 3.5}
            {
                \draw[-] (\x, 2.6) to (\x, 2.9);
            }
            
            \draw[-] (1.75, 2.9) to (3.5, 2.9);
            
            \foreach \y in {2.9, 4.2}
            {
                \draw [->] (2.625, \y) to (2.625, \y + 0.3);
            }
        
            \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center] at (2.625,3.7) {\textsf{Attention}};
        \end{tikzpicture}
    \caption{ConvS2S}
    \label{fig:convs2s}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
            \path[] (-1,-1) rectangle (6.25,5);
            \foreach \idx in {1,2,3,4}
            {
                \pgfmathsetmacro\x{1.75*(\idx - 1)};
                \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
                \draw [-] (\x, 0.6) to (\x, 0.9);
            }
            
            \draw [-] (0, 0.9) to (5.25, 0.9);
            
            \foreach \x in {0.875, 2.625, 4.375}
            {
                \draw [->] (\x, 0.9) to (\x, 1.2);
                \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center, opacity=1] at (\x,1.7) {\textsf{Attention}};
                \draw [-] (\x, 2.2) to (\x, 2.5);
            }
            
            \draw [-] (0.875, 2.5) to (4.375, 2.5);
            \draw [->] (2.625, 2.5) to (2.625, 2.8);
            
            \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center, opacity=1] at (2.625,3.3) {\textsf{Attention}};
            
            \draw [->] (2.625, 3.8) to (2.625, 4.1);
            
        \end{tikzpicture}
    \caption{Transformer}
    \label{fig:transformer}
    \end{subfigure}
\caption{High-level graphical depictions of the most important features of the encoding mechanisms in the LSTMS2S, ConvS2S and Transformer models. \dieuwke{Write appropriate caption here}}
\label{fig:models}
\end{figure}


==> figures/overgeneralisation_diagram.tex <==
\begin{tikzpicture}
    
    \foreach \x in {0, 0.75}
    {
        \node[draw, minimum size=\radius, fill=green_, circle] at (\x,0) {};
        \node[draw, minimum size=\radius, fill=orange_, circle] at (\x,-0.8) {};
        \node[draw, minimum size=\radius, fill=blue_, circle] at (\x,-2) {};
        
        \node[draw, minimum size=\radius, fill=green_, diamond] at (\x+2.25,0) {};
        \node[draw, minimum size=\radius, fill=orange_, diamond] at (\x+2.25,-0.8) {};
        \node[draw, minimum size=\radius, fill=blue_, diamond, opacity=0.4] at (\x+2.25,-1.6) {};
    }
    
    \node[draw, minimum size=\radius, fill=blue_, star, star points=8] at (2.25,-2.4) {};
    \node[draw, minimum size=\radius, fill=blue_, diamond] at (3,-2.4) {};
    
    \foreach \y in {0, -0.8}{\draw [-latex] (1.25, \y) to (1.75, \y);}
    \draw [-latex, dashed] (1.25, -1.9) to (1.75, -1.6);
    \draw [-latex] (1.25, -2.1) to (1.75, -2.4);
\end{tikzpicture}


==> figures/productivity_diagram.tex <==
\begin{tikzpicture}

%\node[draw, minimum size=\radius, fill=pink_, circle] at (0,0) {};
%\node[draw, minimum size=\radius, fill=yellow_, circle] at (0.7,0) {};

\node[draw, minimum size=\radius, fill=pink_, circle] at (-1.4,-0.75) {};
\node[draw, minimum size=\radius, fill=yellow_, circle] at (-0.7,-0.75) {};
\node[minimum size=\radius, fill=white, circle] at (0.0,-0.75) {+};
\node[draw, minimum size=\radius, fill=blue_, circle] at (0.7,-0.75) {};
\node[draw, minimum size=\radius, fill=green_, circle] at (1.4,-0.75) {};
\node[draw, minimum size=\radius, fill=orange_, circle] at (2.1,-0.75) {};

\draw[-latex] (0.35, -1.2) to (0.35,-1.7);

\node[draw, minimum size=\radius, fill=pink_, circle] at (-1.05,-2) {};
\node[draw, minimum size=\radius, fill=yellow_, circle] at (-0.35,-2) {};
\node[draw, minimum size=\radius, fill=blue_, circle] at (0.35,-2) {};
\node[draw, minimum size=\radius, fill=green_, circle] at (1.05,-2) {};
\node[draw, minimum size=\radius, fill=orange_, circle] at (1.75,-2) {};

\end{tikzpicture}


==> figures/substitutivity_diagram.tex <==
\begin{tikzpicture}

\foreach \y in {0, -1.25}
{
    \node[draw, minimum size=\radius, fill=green_, circle] at (0,\y) {};
    \node[draw, minimum size=\radius, fill=yellow_, circle] at (0.75,\y) {};
    \node[draw, minimum size=\radius, fill=blue_, circle] at (1.5,\y) {};
    \node[draw, minimum size=\radius, fill=orange_, circle] at (2.25,\y) {};
    \node[draw, minimum size=\radius, fill=pink_, circle] at (3,\y) {};
}
\draw[-latex] (1.5, -0.4) to (1.5,-0.9);
\draw (1.5, -1.25) node[circle,fill=black, inner sep=1pt] {};
\draw [dashed, rounded corners] (1.15,-1.6) rectangle (1.85,0.35);    

\end{tikzpicture}


==> figures/systematicity_diagram.tex <==
\begin{tikzpicture}
\node[draw, minimum size=\radius, fill=pink_, circle] at (0,0) {};
\node[draw, minimum size=\radius, fill=blue_, circle] at (0.75,0) {};
\node[draw, minimum size=\radius, fill=orange_, circle] at (0,-0.75) {};
\node[draw, minimum size=\radius, fill=yellow_, circle] at (0.75,-0.75) {};

\draw[-latex] (1.25, -0.375) to (1.75,-0.375);

\node[draw, minimum size=\radius, fill=orange_, circle] at (2.25,-0.375) {};
\node[draw, minimum size=\radius, fill=blue_, circle] at (3,-0.375) {};

\draw [dashed, rounded corners, rotate around={-45:(0,-0.75)}] (-0.25,-1.05) rectangle (0.25,0.6);

\end{tikzpicture}


==> figures/transformer_diagram.tex <==
\begin{tikzpicture}[scale=0.70, every node/.style={scale=0.70}]
    \path[] (-1,-1) rectangle (6.25,5);
    \foreach \idx in {1,2,3,4}
    {
        \pgfmathsetmacro\x{1.75*(\idx - 1)};
        \node[draw, minimum size=1cm, fill=green_, rectangle] at (\x,0) {$w_{\idx}$};
        \draw [-] (\x, 0.6) to (\x, 0.9);
    }
    
    \draw [-] (0, 0.9) to (5.25, 0.9);
    
    \foreach \x in {0.875, 2.625, 4.375}
    {
        \draw [->] (\x, 0.9) to (\x, 1.2);
        \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center, opacity=1] at (\x,1.7) {\textsf{Attention}};
        \draw [-] (\x, 2.2) to (\x, 2.5);
    }
    
    \draw [-] (0.875, 2.5) to (4.375, 2.5);
    \draw [->] (2.625, 2.5) to (2.625, 2.8);
    
    \node[draw, minimum size=0.75cm, fill=orange_, rectangle, align=center, opacity=1] at (2.625,3.3) {\textsf{Attention}};
    
    \draw [->] (2.625, 3.8) to (2.625, 4.1);
    
\end{tikzpicture}

